Composing Non-Conjugate Factor Graphs with Closed-Form Variational Inference

Stacking probabilistic building blocks into deeper architectures typically breaks closed-form inference. We show that closed-form inference can be preserved. We identify five factor-graph primitives: a bilinear factor, an exponential link, a Gamma prior, a Gaussian likelihood, and an equality node, and prove that any model composed from them admits closed-form variational message passing. The construction works because each primitive preserves a small set of message families: under mean-field factorization, messages on Gaussian variables remain Gaussian and messages on precision variables remain Gamma, while the only non-conjugate interface, the exponential link, remains tractable through the Gaussian moment-generating function and the sufficient statistics of the Gamma family. We demonstrate composition at increasing depth, from static ensembles through input-dependent gating to split-branch routing, and show that stacking routing layers encodes arbitrary decision trees, establishing universal function approximation with closed-form inference. Applied to ensemble time-series forecasting, the framework yields a Bayesian mixture of experts in which gating functions are inferred rather than learned, providing calibrated uncertainty over expert selection across five benchmark datasets.

==> figures/depth0_graph.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

    % Gamma prior on gamma_1
    \node[box] at (0, 0) (g) {$\gammad$};
    \draw[fill=white] (g.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    \node[clamped] at (0, 1.2) (be) {};
    \node[above=0.3mm of be, font=\scriptsize] {$\beta_1$};
    \node[clamped] at (-1.2, 0) (al) {};
    \node[left=1mm of al, font=\scriptsize] {$\alpha_1$};
    \draw[dashed] (g) -- (be);
    \draw[-] (g) -- (al);

    % gamma_1 equality (3 edges: prior, this obs, other obs)
    \node[smallbox] at (1.5, 0) (eq_g) {$=$};
    \draw[dashed] (g) -- (eq_g) node[midway, below, font=\scriptsize] {$\gamma_1$};
    % Edge up to other observations
    \draw[dashed] (eq_g) -- (1.5, 0.9);
    \node at (1.5, 1.2) {$\vdots$};

    % Normal likelihood (1,1)
    \node[box] at (3, 0) (n) {$\mathcal{N}$};
    \draw[fill=white] (n.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    \draw[dashed] (eq_g) -- (n);

    % Clamped prediction (mu side, top)
    \node[clamped] at (3, 1.2) (yh) {};
    \node[above=0.3mm of yh, font=\scriptsize] {$\hat{y}_{1,1}$};
    \draw[-] (yh) -- (n);

    % y_1 equality node (3 edges: this expert, observation, other experts)
    \node[smallbox] at (4.5, 0) (eqy) {$=$};
    \draw[-] (n) -- (eqy) node[midway, below, font=\scriptsize] {$y_1$};
    % Clamped observation
    \node[clamped] at (4.5, 1.2) (obs) {};
    \node[above=0.3mm of obs, font=\scriptsize] {$y_1$};
    \draw[-] (obs) -- (eqy);
    % Edge to other experts
    \draw[-] (eqy) -- (5.4, 0);
    \node at (5.7, 0) {$\cdots$};

\end{tikzpicture}
\caption{Depth~0 factor graph (static ensemble), shown starting from expert $i{=}1$ and observation $j{=}1$. The vertical dots $\scalebox{0.5}{\vdots}$ on the $\gamma_1$ equality node extend to the other observations $j = 2, \ldots, m$; the horizontal dots $\cdots$ on the $y_1$ equality node extends to the other $n - 1$ experts.}
\label{fig:depth0}
\end{figure}

==> figures/depth2_graph.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\small}, scale=0.72, transform shape,
    pibox/.style={draw, double, double distance=1.5pt, minimum size=7mm, rounded corners=1pt}]

    % === ROUTER ===
    \node[box] at (0, 0) (router) {$*$};
    \fill (router.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;
    \draw[fill=white] (router.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;

    \node[clamped] at (0, 1) (phi_r) {};
    \node[above=0.3mm of phi_r, font=\scriptsize] {$\vphi(\vx_j)$};
    \draw[-] (phi_r) -- (router);

    \node[clamped] at (-1.2, 0) (vv) {};
    \node[left=1mm of vv, font=\scriptsize] {$\vv_i$};
    \draw[-] (vv) -- (router);

    \node[clamped] at (0, -1) (tau_r) {};
    \node[below=0.3mm of tau_r, font=\scriptsize] {$\tau$};
    \draw[dashed] (tau_r) -- (router);

    % === h equality node (shares h between two switches) ===
    \node[smallbox] at (2.5, 0) (eq_h) {$=$};
    \draw[dash dot] (router) -- (eq_h) node[midway, below, font=\scriptsize] {$h$};

    % === SWITCH RIGHT: pi word with clamped -1 ===
    \node[pibox] at (2.5, 1.5) (pi_sw_r) {$\pi$};
    \fill (pi_sw_r.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;

    \draw[dash dot] (eq_h) -- (pi_sw_r);

    \node[clamped] at (2.5, 2.5) (neg1) {};
    \node[above=0.3mm of neg1, font=\scriptsize] {$-1$};
    \draw[-] (neg1) -- (pi_sw_r);

    \node[clamped] at (1.3, 1.5) (tau_sw_r) {};
    \node[left=1mm of tau_sw_r, font=\scriptsize] {$\tau$};
    \draw[dashed] (tau_sw_r) -- (pi_sw_r);

    % === SWITCH LEFT: pi word with clamped +1 ===
    \node[pibox] at (2.5, -1.5) (pi_sw_l) {$\pi$};
    \fill (pi_sw_l.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;

    \draw[dash dot] (eq_h) -- (pi_sw_l);

    \node[clamped] at (2.5, -2.5) (pos1) {};
    \node[below=0.3mm of pos1, font=\scriptsize] {$+1$};
    \draw[-] (pos1) -- (pi_sw_l);

    \node[clamped] at (1.3, -1.5) (tau_sw_l) {};
    \node[left=1mm of tau_sw_l, font=\scriptsize] {$\tau$};
    \draw[dashed] (tau_sw_l) -- (pi_sw_l);

    % === GATE NORMAL R ===
    \node[box] at (5, 1.5) (n_gate_r) {$\mathcal{N}$};
    \draw[fill=white] (n_gate_r.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;

    \draw[dashed] (pi_sw_r) -- (n_gate_r) node[midway, above, font=\scriptsize] {$\kappa^R$};

    % === SUB-EXPERT R ===
    \node[box] at (5, 3.2) (sub_r) {$*$};
    \fill (sub_r.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;
    \draw[fill=white] (sub_r.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;

    \node[clamped] at (3.8, 3.2) (wr) {};
    \node[left=1mm of wr, font=\scriptsize] {$\vw_i$};
    \draw[-] (wr) -- (sub_r);

    \node[clamped] at (5, 4.2) (phi_sub_r) {};
    \node[above=0.3mm of phi_sub_r, font=\scriptsize] {$\vphi(\vx_j)$};
    \draw[-] (phi_sub_r) -- (sub_r);

    \node[clamped] at (6.2, 3.2) (tau_sub_r) {};
    \node[right=1mm of tau_sub_r, font=\scriptsize] {$\tau_e$};
    \draw[dashed] (tau_sub_r) -- (sub_r);

    \draw[dash dot] (sub_r) -- (n_gate_r) node[midway, right, font=\scriptsize] {$z^R$};

    % === EXP R ===
    \node[box] at (7, 1.5) (exp_r) {$\exp$};
    \draw[dash dot] (n_gate_r) -- (exp_r) node[midway, above, font=\scriptsize] {$m^R$};

    % === LIKELIHOOD R ===
    \node[box] at (8.5, 1.5) (lik_r) {$\mathcal{N}$};
    \draw[fill=white] (lik_r.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    \draw[dashed] (exp_r) -- (lik_r) node[midway, above, font=\scriptsize] {$\gamma^R$};

    \node[clamped] at (8.5, 2.5) (yh_r) {};
    \node[above=0.3mm of yh_r, font=\scriptsize] {$\hat{y}_{i,j}$};
    \draw[-] (yh_r) -- (lik_r);

    % === GATE NORMAL L ===
    \node[box] at (5, -1.5) (n_gate_l) {$\mathcal{N}$};
    \draw[fill=white] (n_gate_l.south) ++(-0.12, 0) arc (180:360:0.12) -- cycle;

    \draw[dashed] (pi_sw_l) -- (n_gate_l) node[midway, below, font=\scriptsize] {$\kappa^L$};

    % === SUB-EXPERT L ===
    \node[box] at (5, -3.2) (sub_l) {$*$};
    \fill (sub_l.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;
    \draw[fill=white] (sub_l.south) ++(-0.12, 0) arc (180:360:0.12) -- cycle;

    \node[clamped] at (3.8, -3.2) (wl) {};
    \node[left=1mm of wl, font=\scriptsize] {$\vu_i$};
    \draw[-] (wl) -- (sub_l);

    \node[clamped] at (5, -4.2) (phi_sub_l) {};
    \node[below=0.3mm of phi_sub_l, font=\scriptsize] {$\vphi(\vx_j)$};
    \draw[-] (phi_sub_l) -- (sub_l);

    \node[clamped] at (6.2, -3.2) (tau_sub_l) {};
    \node[right=1mm of tau_sub_l, font=\scriptsize] {$\tau_e$};
    \draw[dashed] (tau_sub_l) -- (sub_l);

    \draw[dash dot] (sub_l) -- (n_gate_l) node[midway, right, font=\scriptsize] {$z^L$};

    % === EXP L ===
    \node[box] at (7, -1.5) (exp_l) {$\exp$};
    \draw[dash dot] (n_gate_l) -- (exp_l) node[midway, below, font=\scriptsize] {$m^L$};

    % === LIKELIHOOD L ===
    \node[box] at (8.5, -1.5) (lik_l) {$\mathcal{N}$};
    \draw[fill=white] (lik_l.south) ++(-0.12, 0) arc (180:360:0.12) -- cycle;
    \draw[dashed] (exp_l) -- (lik_l) node[midway, below, font=\scriptsize] {$\gamma^L$};

    \node[clamped] at (8.5, -2.5) (yh_l) {};
    \node[below=0.3mm of yh_l, font=\scriptsize] {$\hat{y}_{i,j}$};
    \draw[-] (yh_l) -- (lik_l);

    % === y equality ===
    \node[smallbox] at (10, 0) (eqy) {$=$};
    \draw[-] (lik_r) -- (eqy) node[pos=0.4, above, font=\scriptsize] {$y_j$};
    \draw[-] (lik_l) -- (eqy);

    \node[clamped] at (10, 1) (obs) {};
    \node[above=0.3mm of obs, font=\scriptsize] {$y_j$};
    \draw[-] (obs) -- (eqy);

    \draw[-] (eqy) -- (10.9, 0);
    \node at (11.2, 0) {$\cdots$};

\end{tikzpicture}
\caption{Depth~2 factor graph (split-branch routing) for one expert, one observation. The router softdot produces $h$; two switch $\pi$ words with clamped weights $-1$ and $+1$ convert $h$ into opposing activations $\kappa^R, \kappa^L$. Each branch has a sub-expert softdot producing $z^b$, gated by a normal factor whose precision is $\kappa^b$: the active branch ($\kappa$ large) passes $z^b$ tightly, while the suppressed branch ($\kappa$ small) is diffuse. After exponential links and likelihoods, both branches share $y_j$ via the equality node.}
\label{fig:depth2}
\end{figure*}

==> figures/noisy_graph.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\small},
    pibox/.style={draw, double, double distance=1.5pt, minimum size=7mm, rounded corners=1pt}]

    % ===== Left side: identical to Depth 1 =====

    % Normal prior on w_1
    \node[box] at (0, 1.5) (pw) {$\mathcal{N}$};
    % w_1 equality (shared across observations)
    \node[smallbox] at (1.5, 1.5) (eq_w) {$=$};
    \draw[-] (pw) -- (eq_w) node[midway, above, font=\scriptsize] {$\vw_1$};
    \draw[-] (eq_w) -- (2.4, 1.5);
    \node at (2.7, 1.5) {$\cdots$};

    % Gamma prior on tau_1
    \node[box] at (0, -1.5) (ptau) {$\gammad$};
    % tau_1 equality (shared across observations)
    \node[smallbox] at (1.5, -1.5) (eq_t) {$=$};
    \draw[dashed] (ptau) -- (eq_t) node[midway, below, font=\scriptsize] {$\tau_1$};
    \draw[dashed] (eq_t) -- (2.4, -1.5);
    \node at (2.7, -1.5) {$\cdots$};

    % Precision word pi
    \node[pibox] at (1.5, 0) (pi) {$\pi$};
    % Semicircle on tau side (bottom)
    \fill (pi.south) ++(-0.12, 0) arc (180:360:0.12) -- cycle;

    % Connect w and tau to pi
    \draw[-] (eq_w) -- (pi);
    \draw[dashed] (eq_t) -- (pi);

    % Clamped features
    \node[left=4.5mm of pi, clamped] (phi) {};
    \node[left=1.3mm of phi, font=\scriptsize] {$\vphi(\vx_1)$};
    \draw[-] (phi) -- (pi);

    % ===== Middle: Normal likelihood y ~ N(pred, gamma) =====

    \node[box] at (3.5, 0) (n) {$\mathcal{N}$};
    \draw[fill=white] (n.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    \draw[dashed] (pi) -- (n) node[midway, below, font=\scriptsize] {$\gamma_{1,1}$};

    % ===== Noise layer: pred ~ N(y_hat, kappa) =====

    % Normal noise node
    \node[box] at (3.5, 1.5) (nnoise) {$\mathcal{N}$};
    \draw[fill=white] (nnoise.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    % pred_{1,1} connects noise layer to likelihood (mean side)
    \draw[-] (n) -- (nnoise) node[midway, left, font=\scriptsize] {$\mathrm{pred}_{1,1}$};

    % Clamped prediction (observed forecaster output)
    \node[clamped] at (3.5, 2.5) (yh) {};
    \node[above=0.3mm of yh, font=\scriptsize] {$\hat{y}_{1,1}$};
    \draw[-] (yh) -- (nnoise);

    % ===== Kappa precision (shared across observations) =====

    \node[box] at (5.5, 2.5) (pkappa) {$\gammad$};
    \node[smallbox] at (5.5, 1.5) (eq_k) {$=$};
    \draw[dashed] (pkappa) -- (eq_k) node[midway, right, font=\scriptsize] {$\kappa_1$};
    \draw[dashed] (eq_k) -- (nnoise);
    \draw[dashed] (eq_k) -- (6.4, 1.5);
    \node at (6.7, 1.5) {$\cdots$};

    % ===== Right side: y equality and observation =====

    \node[smallbox] at (5, 0) (eqy) {$=$};
    \draw[-] (n) -- (eqy) node[midway, below, font=\scriptsize] {$y_1$};
    % Clamped observation
    \node[clamped] at (5, -0.9) (obs) {};
    \node[below=0.3mm of obs, font=\scriptsize] {$y_1$};
    \draw[-] (obs) -- (eqy);
    % Edge to other experts
    \draw[-] (eqy) -- (5.9, 0);
    \node at (6.2, 0) {$\cdots$};

\end{tikzpicture}
\caption{Noisy experts factor graph, shown for expert $i{=}1$ and observation $j{=}1$. Compared to Depth~1 (\cref{fig:depth1}), the clamped prediction $\hat{y}_{1,1}$ is replaced by a latent variable $\mathrm{pred}_{1,1}$, connected to the observed forecaster output through an additional Normal factor with learned precision $\kappa_1$. This separates forecaster disagreement from irreducible predictive uncertainty.}
\label{fig:noisy-model}
\end{figure}


==> figures/precision_word_depth1.tex <==
\begin{figure*}[t]
\centering
% (a) Expanded precision word
\begin{subfigure}[b]{0.34\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}, scale=0.85, transform shape]
    \draw[dashed, rounded corners=4pt] (-1.4, -1.2) rectangle (3.4, 1.2);

    % Softdot
    \node[box] at (0, 0) (sd) {$*$};
    \fill (sd.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;
    \draw[fill=white] (sd.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;

    % Exp link
    \node[box] at (2, 0) (el) {$\exp$};

    % Internal: z (dash-dotted)
    \draw[dash dot] (sd) -- node[above, font=\scriptsize] {$z$} (el);

    % Interface edges
    \node[roundbox] at (-2.2, 0) (iw) {};
    \node[roundbox] at (0, 2) (iphi) {};
    \node[roundbox] at (0, -2) (itau) {};
    \node[roundbox] at (4.2, 0) (igamma) {};

    \draw[-] (sd) -- node[above, font=\scriptsize] {$\vw$} (iw);
    \draw[-] (sd) -- node[right, font=\scriptsize] {$\vphi$} (iphi);
    \draw[dashed] (sd) -- node[right, font=\scriptsize] {$\tau$} (itau);
    \draw[dashed] (el) -- node[above, font=\scriptsize] {$\gamma$} (igamma);
\end{tikzpicture}
\caption{Expanded}
\end{subfigure}%
\hfill
% (b) Compact precision word
\begin{subfigure}[b]{0.20\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}, scale=0.85, transform shape]
    \node[draw, double, double distance=1.5pt, minimum size=9mm, rounded corners=1pt]
        at (0, 0) (pi) {$\pi$};
    \fill (pi.south) ++(-0.12, 0) arc (180:360:0.12) -- cycle;

    \node[roundbox] at (-1.7, 0) (cw) {};
    \node[roundbox] at (0, 2) (cphi) {};
    \node[roundbox] at (0, -2) (ctau) {};
    \node[roundbox] at (1.7, 0) (cgamma) {};

    \draw[-] (pi) -- node[above, font=\scriptsize] {$\vw$} (cw);
    \draw[-] (pi) -- node[right, font=\scriptsize] {$\vphi$} (cphi);
    \draw[dashed] (pi) -- node[right, font=\scriptsize] {$\tau$} (ctau);
    \draw[dashed] (pi) -- node[above, font=\scriptsize] {$\gamma$} (cgamma);
\end{tikzpicture}
\caption{Compact}
\end{subfigure}%
\hfill
% (c) Depth 1 factor graph
\begin{subfigure}[b]{0.43\textwidth}
\centering
\begin{tikzpicture}[every node/.style={font=\small}, scale=0.85, transform shape,
    pibox/.style={draw, double, double distance=1.5pt, minimum size=7mm, rounded corners=1pt}]

    % Normal prior on w_1
    \node[box] at (0, 1.5) (pw) {$\mathcal{N}$};
    % w_1 equality (shared across observations)
    \node[smallbox] at (1.5, 1.5) (eq_w) {$=$};
    \draw[-] (pw) -- (eq_w) node[midway, above, font=\scriptsize] {$\vw_1$};
    \draw[-] (eq_w) -- (2.4, 1.5);
    \node at (2.7, 1.5) {$\cdots$};

    % Gamma prior on tau_1
    \node[box] at (0, -1.5) (ptau) {$\gammad$};
    % tau_1 equality (shared across observations)
    \node[smallbox] at (1.5, -1.5) (eq_t) {$=$};
    \draw[dashed] (ptau) -- (eq_t) node[midway, below, font=\scriptsize] {$\tau_1$};
    \draw[dashed] (eq_t) -- (2.4, -1.5);
    \node at (2.7, -1.5) {$\cdots$};

    % Precision word pi
    \node[pibox] at (1.5, 0) (pi) {$\pi$};
    \fill (pi.south) ++(-0.12, 0) arc (180:360:0.12) -- cycle;

    % Connect w and tau to pi
    \draw[-] (eq_w) -- (pi);
    \draw[dashed] (eq_t) -- (pi);

    % Clamped features
    \node[left=4.5mm of pi, clamped] (phi) {};
    \node[left=1.3mm of phi, font=\scriptsize] {$\vphi(\vx_1)$};
    \draw[-] (phi) -- (pi);

    % gamma output from pi to Normal likelihood
    \node[box] at (3.5, 0.0) (n) {$\mathcal{N}$};
    \draw[fill=white] (n.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    \draw[dashed] (pi) -- (n) node[midway, below, font=\scriptsize] {$\gamma_{1,1}$};

    % Clamped prediction (mu side, top)
    \node[clamped] at (3.5, 0.9) (yh) {};
    \node[above=0.3mm of yh, font=\scriptsize] {$\hat{y}_{1,1}$};
    \draw[-] (yh) -- (n);

    % y_1 equality node
    \node[smallbox] at (5, 0) (eqy) {$=$};
    \draw[-] (n) -- (eqy) node[midway, below, font=\scriptsize] {$y_1$};
    % Clamped observation
    \node[clamped] at (5, 0.9) (obs) {};
    \node[above=0.3mm of obs, font=\scriptsize] {$y_1$};
    \draw[-] (obs) -- (eqy);
    % Edge to other experts
    \draw[-] (eqy) -- (5.9, 0);
    \node at (6.2, 0) {$\cdots$};

\end{tikzpicture}
\caption{Depth~1 (PGE)}
\label{fig:depth1}
\end{subfigure}
\caption{The \emph{precision word} $\pi$ and Depth-1 model. (a)~Internal structure: a softdot and exponential link connected by latent $z$, computing input-dependent precision $\gamma$ from $\vw$, $\vphi$, and $\tau$. (b)~Compact notation; double border indicates a composite word, filled semi-circle marks the $\tau$ (input precision) side. (c)~Depth~1 factor graph (Precision-Gated Experts) for expert $i{=}1$, observation $j{=}1$: compared to Depth~0 (\cref{fig:depth0}), the gamma prior is replaced by $\pi$, producing input-dependent $\gamma_{1,1}$. Weights $\vw_1$ and $\tau_1$ are shared across observations ($\cdots$).}
\label{fig:precision-word}
\end{figure*}

==> figures/runtime_messages.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\small}]

    % === Panel (a): Softdot — VMP, line types suffice ===
    \node[font=\small\bfseries] at (1.5, 2.8) {VMP};

    % Softdot node
    \node[box] at (1.5, 1.0) (sd) {$*$};
    \fill (sd.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;
    \draw[fill=white] (sd.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;

    % w (left, solid) — roundbox grayed out, line type at full contrast
    \node[roundbox, draw=gray!40] at (-0.4, 1.0) (sd_w) {};
    \draw (sd_w) -- (sd);
    \node[above=0mm of sd_w, font=\scriptsize] {$\vw$};

    % phi (top, solid) — roundbox grayed out, line type at full contrast
    \node[roundbox, draw=gray!40] at (1.5, 2.2) (sd_phi) {};
    \draw (sd_phi) -- (sd);
    \node[right=1mm of sd_phi, font=\scriptsize] {$\vphi$};

    % tau (bottom, dashed) — roundbox grayed out, line type at full contrast
    \node[roundbox, draw=gray!40] at (1.5, -0.2) (sd_tau) {};
    \draw[dashed] (sd_tau) -- (sd);
    \node[right=1mm of sd_tau, font=\scriptsize] {$\tau$};

    % z (right, dash-dot) — the target edge, full contrast
    \node[roundbox] at (3.4, 1.0) (sd_z) {};
    \draw[dash dot] (sd) -- (sd_z) node[midway, above, font=\scriptsize] {$z$};

    % === Separator ===
    \draw[dotted, gray] (5.2, -1.2) -- (5.2, 3.0);

    % === Panel (b): Exp — BP, must enumerate neighbors ===
    % Three separate mini factor graphs stacked vertically
    \begin{scope}[xshift=7.0cm]
    \node[font=\small\bfseries] at (1.2, 2.8) {BP};

    % --- Row 1: softdot - z - exp - gamma ---
    \node[box] at (-1.2, 2.0) (r1_sd) {$*$};
    \fill (r1_sd.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;
    \draw[fill=white] (r1_sd.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    \node[box] at (1.2, 2.0) (r1_exp) {$\exp$};
    \draw[dash dot] (r1_sd) -- (r1_exp) node[midway, above, font=\scriptsize] {$z$};
    \node[roundbox] at (3.2, 2.0) (r1_g) {};
    \draw[dashed] (r1_exp) -- (r1_g) node[midway, above, font=\scriptsize] {$\gamma$};

    % --- Row 2: normal - z - exp - gamma ---
    \node[box] at (-1.2, 0.8) (r2_n) {$\gauss$};
    \node[box] at (1.2, 0.8) (r2_exp) {$\exp$};
    \draw[dash dot] (r2_n) -- (r2_exp) node[midway, above, font=\scriptsize] {$z$};
    \node[roundbox] at (3.2, 0.8) (r2_g) {};
    \draw[dashed] (r2_exp) -- (r2_g) node[midway, above, font=\scriptsize] {$\gamma$};

    % --- Row 3: equality - z - exp - gamma ---
    \node[smallbox] at (-1.2, -0.4) (r3_eq) {$=$};
    \node[box] at (1.2, -0.4) (r3_exp) {$\exp$};
    \draw[dash dot] (r3_eq) -- (r3_exp) node[midway, above, font=\scriptsize] {$z$};
    \node[roundbox] at (3.2, -0.4) (r3_g) {};
    \draw[dashed] (r3_exp) -- (r3_g) node[midway, above, font=\scriptsize] {$\gamma$};

    \end{scope}

\end{tikzpicture}
\caption{Two modes of message computation. \textbf{(a)}~Under mean-field factorization constraints, the message from the softdot toward~$z$ depends only on the marginal \emph{types} of its other edges: $q(\vw) \in \gauss$ and $q(\vphi) \in \gauss$ (solid lines), $q(\tau) \in \gammad$ (dashed line). Which factors are connected on the other side of these edges is irrelevant; the line styles act as a type system. \textbf{(b)}~The exp link uses belief propagation (BP); as a deterministic node it cannot be mean-field factorized. The message toward~$\gamma$ depends on the actual message arriving on~$z$: $\mu_{\gamma \leftarrow \exp}(\gamma) = \int \delta(\gamma {-} e^z)\, \mu_{z \to \exp}(z)\, \mathrm{d}z$. We enumerate all possible connections on the~$z$ edge: softdot, normal, and equality each send a Gaussian message under mean-field, so the outgoing message on~$\gamma$ is always log-normal. The equality node \eqref{eq:equality} also uses BP, but its message is simply the product of incoming messages, which preserves the type; the exp link is the only BP node where the enumeration is non-trivial.}
\label{fig:runtime-messages}
\end{figure*}


==> figures/softdot.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[every node/.style={font=\small}]
    % (a) Softdot factor
    \node[box] (sd) {$*$};
    % Orientation markers: filled semi-circle on w side, open on phi side
    \fill (sd.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;
    \draw[fill=white] (sd.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    \node[roundbox] at (0, 1.1) (sd_phi) {};
    \node[roundbox] at (-1.1, 0) (sd_w) {};
    \node[roundbox] at (0, -1.1) (sd_tau) {};
    \node[roundbox] at (1.1, 0) (sd_z) {};
    % Solid lines for phi and w (weights and features)
    \draw[-] (sd) -- node[right, font=\scriptsize] {$\vphi$} (sd_phi);
    \draw[-] (sd) -- node[above, font=\scriptsize] {$\vw$} (sd_w);
    % Dashed line for precision tau
    \draw[dashed] (sd) -- node[right, font=\scriptsize] {$\tau$} (sd_tau);
    % Dash-dotted line for output z
    \draw[dash dot] (sd) -- node[above, font=\scriptsize] {$z$} (sd_z);
    \node at (0, -1.7) {\scriptsize (a) softdot};

    % (b) Exp link
    \node[box] at (3.5, 0) (el) {$\exp$};
    \node[roundbox] at (3.5, 1.1) (el_z) {};
    \node[roundbox] at (3.5, -1.1) (el_gamma) {};
    % Dash-dotted line for input z
    \draw[dash dot] (el) -- node[right, font=\scriptsize] {$z$} (el_z);
    % Dashed line for output gamma
    \draw[dashed] (el) -- node[right, font=\scriptsize] {$\gamma$} (el_gamma);
    \node at (3.5, -1.7) {\scriptsize (b) exp link};

    % (c) Gamma factor
    \node[box] at (7, 0) (gf) {$\gammad$};
    % Orientation marker: open semi-circle on beta side (top)
    \draw[fill=white] (gf.north) ++(0.12, 0) arc (0:180:0.12) -- cycle;
    \node[clamped] at (8.1, 0) (gf_alpha) {};
    \node[roundbox] at (7, 1.1) (gf_beta) {};
    \node[roundbox] at (7, -1.1) (gf_gamma) {};
    % Clamped (black dot) for fixed hyperparameter alpha
    \draw[-] (gf) -- node[above, font=\scriptsize] {$\alpha$} (gf_alpha);
    % Dashed lines for both beta and gamma (precision-type variables)
    \draw[dashed] (gf) -- node[right, font=\scriptsize] {$\beta$} (gf_beta);
    \draw[dashed] (gf) -- node[right, font=\scriptsize] {$\gamma$} (gf_gamma);
    \node at (7, -1.7) {\scriptsize (c) gamma};

    % (d) Normal factor
    \node[box] at (10.5, 0) (nf) {$\mathcal{N}$};
    % Orientation marker: open semi-circle on mu side (left)
    \draw[fill=white] (nf.west) ++(0, 0.12) arc (90:270:0.12) -- cycle;
    \node[roundbox] at (10.5, 1.1) (nf_y) {};
    \node[roundbox] at (9.4, 0) (nf_mu) {};
    \node[roundbox] at (10.5, -1.1) (nf_tau) {};
    % Solid lines for y and mu
    \draw[-] (nf) -- node[right, font=\scriptsize] {$y$} (nf_y);
    \draw[-] (nf) -- node[above, font=\scriptsize] {$\mu$} (nf_mu);
    % Dashed line for precision tau
    \draw[dashed] (nf) -- node[right, font=\scriptsize] {$\tau$} (nf_tau);
    \node at (10.5, -1.7) {\scriptsize (d) normal};

    % (e) Equality constraint
    \node[smallbox] at (13.5, 0) (eq) {$=$};
    \node[roundbox] at (12.4, 0) (eq_in) {};
    \node[roundbox] at (14.6, 0.7) (eq_out1) {};
    \node[roundbox] at (14.6, -0.7) (eq_out2) {};
    \draw[-] (eq) -- (eq_in);
    \draw[-] (eq) -- (eq_out1);
    \draw[-] (eq) -- (eq_out2);
    \node at (13.5, -1.7) {\scriptsize (e) equality};
\end{tikzpicture}
\caption{The building blocks as factor graph nodes. Square nodes are factors; round nodes represent neighboring nodes to which these factors connect (e.g., priors, likelihoods, or other factors sharing the same variable). Filled black squares denote \emph{clamped} variables: fixed numerical values that cannot be connected to other factors (e.g., the shape $\alpha$ of the gamma factor). This clamped notation is used throughout for any factor edge that carries a fixed constant rather than a latent. Orientation markers on the softdot factor (filled semi-circle on the $\vw$ side, open on the $\vphi$ side) allow edge roles to be identified even when the node is rotated in composed graphs. Edge styles distinguish variable roles: solid for weights, features, and observations ($\vw$, $\vphi$, $y$, $\mu$), dashed for precisions ($\tau, \gamma, \beta$), and dash-dotted for the latent $z$. The equality node enforces that all connected edges carry the same variable. Composing models amounts to connecting factors via shared variable edges of the same line type.}
\label{fig:alphabet}
\end{figure*}

